Pointwise convergence for the Schr\"odinger equation [After Xiumin Du and Ruixiang Zhang]

This expository essay accompanied the author's presentation at the S\'eminaire Bourbaki on 01 April 2023. It describes the breakthrough work of Du--Zhang on the Carleson problem for the Schr\"odinger equation, together with background material in multilinear harmonic analysis.

==> Images/LaTeX/Caps.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}



% works
\begin{tikzpicture}[domain=0:2, scale = 0.75]

\draw[white] (-4,-4) -- (-4,0);

\filldraw[blue!10, opacity=0.2]   plot[smooth,domain=-4:8] (\x, {0.0625 * \x*\x}) -- (8, 4.5) -- plot[smooth,domain=-8:4] (-\x, {0.0625 * \x*\x + 0.5}) -- (-4, 1);
\draw[blue, thick]  plot[smooth,domain=-4:8] (\x, {0.0625 * \x*\x});
\draw[blue, thick]  plot[smooth,domain=-4:8] (\x, {0.0625 * \x*\x + 0.5});





\foreach \a in {5}
{
\filldraw[color=blue!60, fill=blue!20, thick] plot[smooth,domain=(\a-1):(\a+1)] (\x, {0.0625 * \x*\x}) -- ({\a+1 -0.125*(0.5 - 0.03 * abs(\a+1))*(\a+1)}, {0.0625 * (\a+1)*(\a+1) + 0.5 - 0.03 * abs(\a+1))}) -- plot[smooth,domain=(-\a-1 + 0.045*\a):(-\a+1 + 0.04*\a)] (-\x, {0.0625 * \x*\x + 0.5}) -- ({\a-1}, {0.0625 * (\a-1)*(\a-1)});
}

\foreach \a in {5}
{
\draw[red, text=black, very thick, ->, shift={({\a},{0.0625 * \a*\a})}, rotate=atan(0.126 * \a)] (0, 0.25) -- (0, 2.5) node[above] {\LARGE{$G(\xi_T)$}};

\draw[red, text=black,  shift={({\a},{0.0625 * \a*\a})}, rotate=atan(0.126 * \a)] (0.6, -0.8)  node[below] {\LARGE{$\Sigma_{\theta_T} \subset \tau_T$}};
}

\foreach \a in {-4,-2,...,8}
  {
  \draw[black, shift={({\a},{0.0625 * \a*\a})}, rotate=atan(0.125 * \a)] (0, 0) -- (0, {0.5 - 0.016 * abs(\a)});
  
  }

\end{tikzpicture}



\end{document}

==> Images/LaTeX/Parallel_wavepackets.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.18} 

\begin{document}




\begin{tikzpicture}[scale = 0.4]

\draw[white] (-5.9, -5.9) -- (5.9, -5.9) -- (5.9, 5.9) -- (-5.9, 5.9) -- (-5.9, -5.9);


\foreach \r in {5}
{
\filldraw[yellow!20, rotate=atan(0.126 * \r)] (-1, -5) -- (1, -5) -- (1, 5) -- (-1, 5) -- (-1,-5);
\foreach \a in {-3,3}
  {
    \draw[red!50, dashed, rotate=atan(0.126 * \r), shift={({\a},{0})}] (0, -6) -- (0, 6);
  }
\foreach \a in {-1,1}
{
 \draw[red!60, rotate=atan(0.126 * \r), shift={({\a},{0})}] (0, -5) -- (0, 5);
 \draw[red!50, dashed, rotate=atan(0.126 * \r), shift={({\a},{0})}] (0, -6) -- (0, -5);
 \draw[red!50, dashed, rotate=atan(0.126 * \r), shift={({\a},{0})}] (0, 6) -- (0, 5);
}

  \draw[red, text=black, thick, ->, rotate=atan(0.126 * \r), shift={({6},{0})}] (0, -2) -- (0, 2) node[above] {\large{$G(\xi_T)$}};;
\foreach \b in {-5,5}
  {
  \draw[red!60,rotate=atan(0.126 * \r), shift={({0},{\b})}] (-1, 0) -- (1, 0);
  }
  \foreach \b in {-5,5}
  {
  \draw[red!50, dashed, rotate=atan(0.126 * \r), shift={({0},{\b})}] (-4, 0) -- (-1, 0);
  \draw[red!50, dashed, rotate=atan(0.126 * \r), shift={({0},{\b})}] (1, 0) -- (4, 0);
  }
  }
\draw (0, 0) node{\large{$T$}};

\draw[white] (-6,-8) -- (-6,0);
\end{tikzpicture}



\end{document}

==> Images/LaTeX/Pseudolocal_paraboloid.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\begin{document}


% works
\begin{tikzpicture}[domain=0:2]




\def\T{-1};
\def\R{7};
\def\w{0.05}
\def\W{0.5}

\draw[thick]  plot[smooth,domain=-3:3] (\x, {0.25 * \x*\x});

\foreach \x in {-6, -5, ..., 5}
  {
  \draw[blue, -|]  plot[smooth,domain= \T + \w*\x: \T + \w*(\x+1)] (\x, {0.25 * \x*\x});
  }
  \foreach \x in {-6}
  {
  \draw[blue, |-]  plot[smooth,domain= \T + \w*\x: \T + \w*(\x+1)] (\x, {0.25 * \x*\x});
  }

\draw[|-|] (-3, -0.5) -- (3, -0.5);
\foreach \x in {-6, -5, ..., 5}  
  {
  \draw[blue, -|]  plot[smooth,domain= \T + \w*\x: \T + \w*(\x+1)] (\x, -0.5);
  }
 \foreach \x in {-6}  
  {
  \draw[blue, |-]  plot[smooth,domain= \T + \w*\x: \T + \w*(\x+1)] (\x, -0.5);
  } 

\draw[|-|] (\T - 6*\w, -0.3-0.5) -- (\T + 6*\w, -0.3-0.5) node[midway, below] {{$K^{-1}$-cap}};

  \draw[|-|] (-3.5*\w + \T, 0.3 -0.5) -- (-1.5*\w + \T, 0.3-0.5) node[midway, above left] {{$R^{-1/2}$-cap}};

  \draw[shift={({\R},{0})}]  plot[smooth,domain=-3:3] (\x, {0.25 * \x*\x});

\foreach \x in {-6, -5, ..., 5}
  {
  \draw[blue, -|, thick, shift={({\R},{0})}]  plot[smooth,domain= \W*\x: \W*(\x + 1)] (\x, {0.25 * \x*\x});
  }
  \foreach \x in {-6}
  {
  \draw[blue, |-, thick, shift={({\R},{0})}]  plot[smooth,domain= \W*\x: \W*(\x + 1)] (\x, {0.25 * \x*\x});
}

\draw[->, shift={({\T},{0.25 * \T * \T})}, scale=0.5] (-0.25*\T, 0.5) -- (-1*\T, 2) node[right] {{$G(\xi_{\tau})$}};; 


\foreach \x in {-6, -5, ..., 5}  
  {
  \draw[blue, -|, shift={({\R},{0})}]  plot[smooth,domain= \W*\x: \W*(\x+1)] (\x, -0.5);
  }
 \foreach \x in {-6}  
  {
  \draw[blue, |-, shift={({\R},{0})}]  plot[smooth,domain= \W*\x: \W*(\x+1)] (\x, -0.5);
  } 

\draw[|-|] (-6*\W + \R, -0.3-0.5) -- (6*\W+ \R, -0.3-0.5) node[midway, below] {{$1$-cap}};

\draw[|-|] (-3*\W + \R, 0.3-0.5)  node[above left] {{$KR^{-1/2}$-cap}} -- (-2*\W+ \R, 0.3-0.5);

\draw [->,red, text=black, very thick] (3, 1) to [out=40,in=140] (4, 1) ;

\end{tikzpicture}



\end{document}

==> Images/LaTeX/Pseudolocal_partition.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.18} 

\begin{document}




\begin{tikzpicture}[scale = 0.4]



% slanted region

\def\S{0.5};

\filldraw[red!60, fill=yellow!10, thick, xslant=\S] (2.5, -7.5) -- (2.5, 7.5) -- (-2.5, 7.5) -- (-2.5, -7.5) -- (2.5, -7.5);

\draw [->, thick, xslant=\S] (-11, 2) -- (-11, 5)  node[above right] {{\large $G(\xi_{\tau})$}};


\draw [<->, xslant=\S] (1, 8) -- (1.7, 8) node[midway, above] {{\large $R^{1/2}$}};

\foreach \T in {-1, 0, ..., 1}
  {
  
\filldraw[red!60, fill=yellow!10, thick, xslant=\S] (2.5 + 5 * \T, -7.5) -- (2.5 + 5 * \T, 7.5) -- (-2.5 + 5 * \T, 7.5) -- (-2.5 + 5 * \T, -7.5) -- (2.5 + 5 * \T, -7.5);


\foreach \x in {-0.3, -0.2, ..., 0.4}
  {
    \filldraw[blue!60, fill=blue!10, thin, xslant=\S + \x] (0.25 + 5 * \T, -7.5) -- (0.25 + 5 * \T, 7.5) -- (-0.25 + 5 * \T, 7.5) -- (-0.25 + 5 * \T, -7.5) -- (0.25 + 5 * \T, -7.5);
  }
\foreach \x in {-0.3, -0.2, ..., 0.4}
  {
    \draw[blue!60, thick, xslant=\S + \x] (0.25 + 5 * \T, -7.5) -- (0.25 + 5 * \T, 7.5) -- (-0.25 + 5 * \T, 7.5) -- (-0.25 + 5 * \T, -7.5) -- (0.25 + 5 * \T, -7.5);
  }

}

\foreach \T in {-2, -1, ..., 1}
  {
\draw[red!60, thick, dashed, xslant=\S] (2.5 + 5 * \T, -7.5) -- (2.5 + 5 * \T, -9.5);

\draw[red!60, thick, dashed, xslant=\S] (2.5 + 5 * \T, 7.5) -- (2.5 + 5 * \T, 9.5);
  }

\draw[red!60, thick, dashed, xslant=\S] (2.5 + 5, 7.5) -- (4.5 + 5, 7.5);
\draw[red!60, thick, dashed, xslant=\S] (2.5 - 10, 7.5) -- (0.5 - 10, 7.5);
\draw[red!60, thick, dashed, xslant=\S] (2.5 + 5, -7.5) -- (4.5 + 5, -7.5);
\draw[red!60, thick, dashed, xslant=\S] (2.5 - 10, -7.5) -- (0.5 - 10, -7.5);


\draw [<->] (-12, -7.5) -- (-12, 7.5) node[midway, left] {{\large $R$}};

\draw (-1.5, 0) node{\Large{$S$}};

\draw [<->, xslant=\S] (-2.5, -8) -- (2.5, -8)  node[midway, below] {{\large $R/K$}};


\end{tikzpicture}


\end{document}

==> Images/LaTeX/Pseudolocal_rescaling.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.18} 

\begin{document}




\begin{tikzpicture}[scale = 0.4]


\draw [->,red, text=black, very thick] (7, 2) to [out=40,in=140] node[midway, above] {{\Large $\mathcal{A}_S$}} (14, 2) ;

% slanted region

\def\S{0.5};

\filldraw[red!60, fill=yellow!10, thick, xslant=\S] (2.5, -7.5) -- (2.5, 7.5) -- (-2.5, 7.5) -- (-2.5, -7.5) -- (2.5, -7.5);

\draw [<->] (-7, -7.5) -- (-7, 7.5) node[midway, left] {{\large $R$}};



\draw [<->, xslant=\S] (-2.5, -8) -- (2.5, -8)  node[midway, below] {{\large $R/K$}};

\draw [->, thick, xslant=\S] (-6, 2) -- (-6, 5)  node[above right] {{\large $G(\xi_{\tau})$}};

\draw [<->, xslant=\S] (1, 8) -- (1.7, 8) node[midway, above] {{\large $R^{1/2}$}};


\foreach \x in {-0.3, -0.2, ..., 0.4}
  {
    \filldraw[blue!60, fill=blue!10, thin, xslant=\S + \x] (0.25, -7.5) -- (0.25, 7.5) -- (-0.25, 7.5) -- (-0.25, -7.5) -- (0.25, -7.5);
  }
\foreach \x in {-0.3, -0.2, ..., 0.4}
  {
    \filldraw[blue!60, fill=none, thick, xslant=\S + \x] (0.25, -7.5) -- (0.25, 7.5) -- (-0.25, 7.5) -- (-0.25, -7.5) -- (0.25, -7.5);
  }


\draw (-1.5, 0) node{\Large{$S$}};

% box

\def\T{12};

\filldraw[red!60, fill=yellow!10, thick, yscale=0.6, xscale=1.8, shift={({\T},{0})}](2.5, -7.5) -- (2.5, 7.5) -- (-2.5, 7.5) -- (-2.5, -7.5) -- (2.5, -7.5);


\foreach \x in {-0.3, -0.2, ..., 0.4}
  {
    \filldraw[blue!60, fill=blue!10, thin, yscale=0.6, xscale=1.8, shift={({\T},{0})}, xslant=\x] (0.25, -7.5) -- (0.25, 7.5) -- (-0.25, 7.5) -- (-0.25, -7.5) -- (0.25, -7.5);
  }
\foreach \x in {-0.3, -0.2, ..., 0.4}
  {
    \filldraw[blue!60, fill=none, thick, yscale=0.6, xscale=1.8, shift={({\T},{0})}, xslant=\x] (0.25, -7.5) -- (0.25, 7.5) -- (-0.25, 7.5) -- (-0.25, -7.5) -- (0.25, -7.5);
  }


\draw[yscale=0.6, xscale=1.8, shift={({\T - 1.5},{0})}] (0, 0) node{\Large{$B_{\tilde{R}}^{n+1}$}};



\draw[<->, yscale=0.6, xscale=1.8, shift={({\T},{0})}]  (-2.5, -8.8) -- (2.5, -8.8) node[midway, below] {{\large $\tilde{R} := R/K^2$}};

\draw[<->, yscale=0.6, xscale=1.8, shift={({\T},{0})}] (-3, -7.3) -- (-3, 7.3)  node[midway, left] {{\large $\tilde{R}$}};


\draw [<->, yscale=0.6, xscale=1.8, shift={({\T},{0})}] (1.2, 8.8) -- (1.8, 8.8)  node[midway, above] {{\large $\tilde{R}^{1/2}$}};

\end{tikzpicture}


\end{document}

==> Images/LaTeX/Rescaling_parallelepipeds.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

\pgfplotsset{compat=1.18} 

\begin{document}




\begin{tikzpicture}[scale = 0.4]


\draw [->,red, text=black, very thick] (7, 2) to [out=40,in=140] node[midway, above] {{\Large $\mathcal{A}_S$}} (14, 2) ;

% slanted region

\filldraw[red!60, fill=yellow!10, thick, xslant=0.5] (2.5, -7.5) -- (2.5, 7.5) -- (-2.5, 7.5) -- (-2.5, -7.5) -- (2.5, -7.5);

\draw [<->] (-7, -7.5) -- (-7, 7.5) node[midway, left] {{\large $R$}};

\draw [<->] (2.2, -3) -- (2.2, -1.5) node[midway, right] {{\large $K^2 \tilde{K}^2$}};


\draw [<->, xslant=0.5] (-2.5, -8) -- (2.5, -8)  node[midway, below] {{\large $R/K$}};

\draw [<->, xslant=0.5] (1.1, 8) -- (1.8, 8) node[midway, above] {{\large $K\tilde{K}^2$}};


\foreach \x/\y in {1/2, 8/0, 7/1, 8/3, 0/4, 9/5, 8/2, 5/1, 3/7, 1/5, 7/6, 8/8, 3/6, 1/9, 5/8, 4/3}
  {
    \filldraw[blue!60, fill=blue!10, thick, xslant=0.5] (-2.5 + 0.5 + 0.5 * \x, -7.5 + 1.5 * \y) -- (-2.5 + 0.5 + 0.5 * \x, -7.5 + 1.5 + 1.5 * \y) -- (-2.5 + 0.5 * \x, -7.5 + 1.5 + 1.5 * \y) -- (-2.5 + 0.5 * \x,-7.5 + 1.5 * \y) -- (-2.5 + 0.5 + 0.5 * \x, -7.5 + 1.5 * \y);
  }


\draw (0, 0) node{\Large{$S$}};

% box

\def\T{12};

\filldraw[red!60, fill=yellow!10, thick, yscale=0.6, xscale=1.8, shift={({\T},{0})}](2.5, -7.5) -- (2.5, 7.5) -- (-2.5, 7.5) -- (-2.5, -7.5) -- (2.5, -7.5);

\foreach \x/\y in {1/2, 8/0, 7/1, 8/3, 0/4, 9/5, 8/2, 5/1, 3/7, 1/5, 7/6, 8/8, 3/6, 1/9, 5/8, 4/3}
  {
    \filldraw[blue!60, fill=blue!10, thick, yscale=0.6, xscale=1.8, shift={({\T},{0})}] (-2.5 + 0.5 + 0.5 * \x, -7.5 + 1.5 * \y) -- (-2.5 + 0.5 + 0.5 * \x, -7.5 + 1.5 + 1.5 * \y) -- (-2.5 + 0.5 * \x, -7.5 + 1.5 + 1.5 * \y) -- (-2.5 + 0.5 * \x, -7.5 + 1.5 * \y) -- (-2.5 + 0.5 + 0.5 * \x, -7.5 + 1.5 * \y);
  }



\draw[<->, yscale=0.6, xscale=1.8, shift={({\T},{0})}]  (-2.5, -8.8) -- (2.5, -8.8) node[midway, below] {{\large $R/K^2$}};

\draw[<->, yscale=0.6, xscale=1.8, shift={({\T},{0})}] (-3, -7.3) -- (-3, 7.3)  node[midway, left] {{\large $R/K^2$}};

\draw [<->, yscale=0.6, xscale=1.8, shift={({\T},{0})}] (3, -4.5) -- (3, -3)  node[midway, right] {{\large $\tilde{K}^2$}};

\draw [<->, yscale=0.6, xscale=1.8, shift={({\T},{0})}] (1.5, 8.8) -- (2, 8.8)  node[midway, above] {{\large $\tilde{K}^2$}};

\end{tikzpicture}


\end{document}
